A Physics-Informed Neural Network-Based Approach for the Spatial Upsampling of Spherical Microphone Arrays

Spherical microphone arrays are convenient tools for capturing the spatial characteristics of a sound field. However, achieving superior spatial resolution requires arrays with numerous capsules, consequently leading to expensive devices. To address this issue, we present a method for spatially upsampling spherical microphone arrays with a limited number of capsules. Our approach exploits a physics-informed neural network with Rowdy activation functions, leveraging physical constraints to provide high-order microphone array signals, starting from low-order devices. Results show that, within its domain of application, our approach outperforms a state of the art method based on signal processing for spherical microphone arrays upsampling.

==> results/rir_gt_proposed.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Time},%
    ylabel={Amplitude},%
    x unit = \second,
    % xmin=196, xmax=5000,
    ymin=-0.08,
    ymax=0.17,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=2,%
    legend style={at={(0.65,0.78)},anchor=south,font=\small},%
    log ticks with fixed point,
    legend cell align={left}
]

\addplot[line width=0.2mm, blue] table {results/rir_gt.txt};%
\addlegendentry{Ground truth}%

\addplot[densely dotted, line width=0.4mm, orange] table {results/rir_proposed.txt};%
\addlegendentry{Proposed} %

\end{axis}%
\end{tikzpicture}

==> results/rir_gt_sarita.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Time},%
    ylabel={Amplitude},%
    x unit = \second,
    % xmin=196, xmax=5000,
        ymin=-0.08,
    ymax=0.17,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=\columnwidth, %
    enlarge x limits=0.08,%
    enlarge y limits=0.08,%
    % style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    legend columns=2,%
    legend style={at={(0.65,0.78)},anchor=south,font=\small},%
    log ticks with fixed point,
    legend cell align={left}
]

\addplot[line width=0.2mm, blue] table {results/rir_gt.txt};%
\addlegendentry{Ground truth}%

\addplot[densely dotted, line width=0.4mm, orange] table {results/rir_sarita.txt};%
\addlegendentry{SARITA} %

\end{axis}%
\end{tikzpicture}
